Seeing Through Fog Without Seeing Fog: Deep Multimodal Sensor Fusion in Unseen Adverse Weather

The fusion of multimodal sensor streams, such as camera, lidar, and radar measurements, plays a critical role in object detection for autonomous vehicles, which base their decision making on these inputs. While existing methods exploit redundant information in good environmental conditions, they fail in adverse weather where the sensory streams can be asymmetrically distorted. These rare "edge-case" scenarios are not represented in available datasets, and existing fusion architectures are not designed to handle them. To address this challenge we present a novel multimodal dataset acquired in over 10,000km of driving in northern Europe. Although this dataset is the first large multimodal dataset in adverse weather, with 100k labels for lidar, camera, radar, and gated NIR sensors, it does not facilitate training as extreme weather is rare. To this end, we present a deep fusion network for robust fusion without a large corpus of labeled training data covering all asymmetric distortions. Departing from proposal-level fusion, we propose a single-shot model that adaptively fuses features, driven by measurement entropy. We validate the proposed method, trained on clean data, on our extensive validation dataset. Code and data are available here https://github.com/princeton-computational-imaging/SeeingThroughFog.

==> tikz/data_entropy_correlation/DaytimeToNight/plot.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	axis background/.style={fill=white},
	xlabel=\qquad Time $h$,
%	ylabel=Normalized Entropy \%,
	xmin=1,
	xmax=7,
	ymin=-0.05,
	ymax=1.2,  
	grid=major,
%	legend entries={Gated, Image, Lidar, Radar},
%	legend style={
%		cells={anchor=west},
%		legend pos=north east,
%		font=\footnotesize
%	},
	width=\columnwidth,
	height=0.5\columnwidth,
	x tick label style={rotate=45, anchor=east, align=center, font=\small},
	%symbolic x coords={clear,dense fog,light fog,rain,snow},
	%xtick={clear,dense fog,light fog,rain,snow},
	xtick={0,1,2,3,4,5,6,7,8},
	xticklabels={\scriptsize{17:05},\scriptsize{17:21},\scriptsize{17:22},\scriptsize{18:17},\scriptsize{18:33},\scriptsize{18:54},\scriptsize{19:03}, \scriptsize{19:10}, \scriptsize{19:21}},
	]
	
%	\addlegendimage{very thick, dai_ligth_grey40K, mark=*}
%	\addlegendimage{very thick, dai_deepred, mark=triangle*}
%	\addlegendimage{very thick, dai_petrol, mark=square*}
%	\addlegendimage{very thick, magenta, mark=square*}
%	\addlegendimage{very thick, densely dashed}
%	
	
	\addplot+ [very thick, solid, color=magenta,
	mark=square*,
	mark size={2}, 
	mark options={solid,magenta},  
	mark repeat={2},
	error bars/.cd,
	y dir=both,
	y explicit, 
	error mark options={rotate=90,magenta}
	]
	table[col sep=comma, x={x}, y={mean}, y error = {std}]{tikz/data_entropy_correlation/DaytimeToNight/radar_entropy_day_night2.txt};
		
	\addplot+ [very thick, solid, dai_ligth_grey40K,mark=*,
	mark size={2},
	mark options={solid,dai_ligth_grey40K}, 
	mark repeat={2},
	error bars/.cd,
	y dir=both,
	y explicit, 
	error mark options={rotate=90,dai_ligth_grey40K}
	]
	table[col sep=comma, x={x}, y={mean}, y error = {std}]{tikz/data_entropy_correlation/DaytimeToNight/gated_entropy_day_night2.txt};
	
	\addplot+ [very thick, solid, color=dai_deepred,
	mark=triangle*,
	mark size={2}, 
	mark options={solid,dai_deepred}, 
	mark repeat={2},
	error bars/.cd,
	y dir=both,
	y explicit, 
	error mark options={rotate=90,dai_deepred}
	]
	table[col sep=comma, x={x}, y={mean}, y error = {std}]{tikz/data_entropy_correlation/DaytimeToNight/image_entropy_day_night2.txt};
%	
	\addplot+ [very thick, solid, color=dai_petrol,
	mark=square*,
	mark size={2}, 
	mark options={solid,dai_petrol},  
	mark repeat={2},
	error bars/.cd,
	y dir=both,
	y explicit, 
	error mark options={rotate=90,dai_petrol}
	]
	table[col sep=comma, x={x}, y={mean}, y error = {std}]{tikz/data_entropy_correlation/DaytimeToNight/lidar_entropy_day_night2.txt};
%
	
%	\addplot+ [color=dai_petrol, densely dashed, no markers, very thick
%	]
%	table[col sep=comma, x={x_5}, y={fit90}]{data/fit.txt};
%	
%	\addplot+ [color=dai_deepred, densely dashed, no markers, very thick
%	]
%	table[col sep=comma, x={x_5}, y={fit50}]{data/fit.txt};
%	
%	\addplot+ [color=dai_ligth_grey40K, densely dashed, no markers, very thick
%	]
%	table[col sep=comma, x={x_5}, y={fit5}]{data/fit.txt};
	
	\end{axis}
	\end{tikzpicture}

==> tikz/data_entropy_correlation/NormalizedScnearioA1/plot.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	axis background/.style={fill=white},
	xlabel=Fog Visiblity $m$,
    xmin=20,
	xmax=85,
	ymin=-0.05,
	ymax=1.2,    
	%axis y line*=right,
	grid=major,
	width=1.1\columnwidth,
	height=0.5\columnwidth,
	x tick label style={rotate=45, anchor=east, align=center, font=\small},
	xtick={20,30,40,50,60,70,80},
	xticklabels={\unit[20]{m},\unit[30]{m},\unit[40]{m},\unit[50]{m},\scriptsize{$\cdots$},\scriptsize{$\cdots$}, \unit[$\infty$]{m}},
	]

	\addplot+ [very thick, solid, color=magenta,
	mark=square*,
	mark size={2}, 
	mark options={solid,magenta},  
	mark repeat={2},
	error bars/.cd,
	y dir=both,
	y explicit, 
	error mark options={rotate=90,magenta}
	]
	table[col sep=comma, x={x}, y={mean}, y error = {std}]{tikz/data_entropy_correlation/NormalizedScnearioA1/radar_entropy.txt};
		
	\addplot+ [very thick, solid, dai_ligth_grey40K,mark=*,
	mark size={2},
	mark options={solid,dai_ligth_grey40K}, 
	mark repeat={2},
	error bars/.cd,
	y dir=both,
	y explicit, 
	error mark options={rotate=90,dai_ligth_grey40K}
	]
	table[col sep=comma, x={x}, y={mean}, y error = {std}]{tikz/data_entropy_correlation/NormalizedScnearioA1/gated_entropy.txt};
	
	\addplot+ [very thick, solid, color=dai_deepred,
	mark=triangle*,
	mark size={2}, 
	mark options={solid,dai_deepred}, 
	mark repeat={2},
	error bars/.cd,
	y dir=both,
	y explicit, 
	error mark options={rotate=90,dai_deepred}
	]
	table[col sep=comma, x={x}, y={mean}, y error = {std}]{tikz/data_entropy_correlation/NormalizedScnearioA1/image_entropy.txt};
%	
	\addplot+ [very thick, solid, color=dai_petrol,
	mark=square*,
	mark size={2}, 
	mark options={solid,dai_petrol},  
	mark repeat={2},
	error bars/.cd,
	y dir=both,
	y explicit, 
	error mark options={rotate=90,dai_petrol}
	]
	table[col sep=comma, x={x}, y={mean}, y error = {std}]{tikz/data_entropy_correlation/NormalizedScnearioA1/lidar_entropy.txt};
	\end{axis}
	\end{tikzpicture}

==> tikz/dataset_sweden_distribution.tikz <==
\begin{tikzpicture}[font=\small]
	\begin{axis}[
		xmode=linear,
		ymode=linear,
	  scaled ticks=false, 
	  tick label style={/pgf/number format/fixed},
		width=1\columnwidth,
		height=0.27\textwidth,
		bar width = 1cm,
		axis x line=bottom,axis y line=left,
		ybar=-1cm,
		title={\normalsize{{Weather Distribution}}},
		title style = {align=center},
		%y label style = {at={(axis description cs:-0.1,.5),anchor=south}},
	%	compat=newest,
		enlarge y limits={upper, value=0.1},
		enlarge x limits = 0.2,
		%every axis plot post/.style={area legend},
		ymajorgrids = false,
		xmajorgrids = false, 
 %       restrict y to domain*=0:1100000,
		ymin=0,
		ymax=1000000,
		%major x tick style = transparent,
		nodes near coords,
		nodes near coords align={anchor=south},
		every node near coord/.append style={anchor=center, font=\tiny},
		every node near coord/.style={/pgf/number format/fixed},
		x tick label style={rotate=35, anchor=east, align=center, font=\small},
		xtick={1,2,3,4,5},
		xticklabels={\scriptsize{Clear},\scriptsize{Dense Fog},\scriptsize{Light Fog},\scriptsize{Rain},\scriptsize{Snow}},
		%ymode=lin,
		yticklabels={0, 0, 500k, 1Mio}
		]
		%
		\addplot[color=mittelblau, line width=0.01cm, fill=mittelblau] coordinates {
			(1, 1000000)}; %1670 %2791 %1013100
		\addplot[color=apfelgruen, line width=0.01cm, fill=apfelgruen] coordinates {
			(2, 10060)};%#12
		\addplot[color=dunkelgrau, line width=0.01cm, fill=dunkelgrau] coordinates {
			(3, 21800)}; %165
		\addplot[color=dai_petrol, line width=0.01cm, fill=dai_petrol] coordinates {
			(4, 22200)}; %19
		\addplot[color=dai_deepred20K, line width=0.01cm, fill=dai_deepred20K] coordinates {
			(5, 375000)}; %660
		\end{axis}
\end{tikzpicture}
